Neutrino Interaction Physics in Neutrino Telescopes

Neutrino telescopes can observe neutrino interactions starting at GeV energies by sampling a small fraction of the Cherenkov radiation produced by charged secondary particles. These experiments instrument volumes massive enough to collect substantial samples of neutrinos up to the TeV scale as well as small samples at the PeV scale. This unique ability of neutrino telescopes has been exploited to study the properties of neutrino interactions across energies that cannot be accessed with man-made beams. Here we present the methods and results obtained by IceCube, the most mature neutrino telescope in operation, and offer a glimpse of what the future holds in this field.

==> flowchart.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[node distance=1cm, auto,]

%nodes
\node[solidbox] (mc_generation) {\centering {\bf MC generation} \\
	\begin{center}
		Signal $\sim f(\vec\theta, \vec \eta)$ \\
		Background  $\sim g(\vec\eta, \vec\eta_b)$)
	\end{center}
};

\node[solidbox, below=of mc_generation] (data) {\centering {\bf Experimental data}\\
	\begin{center}
        Raw data at\\detector level
	\end{center}
};

\node[solidbox, right=of mc_generation] (detector_simulation) {\centering {\bf Detector simulation} \\
    \begin{center}
	 Simulation of\\detector response
	\end{center}
};

\node[solidbox, below=of detector_simulation] (reconstruction) {\centering {\bf Reconstruction} \\
    \begin{center}
	 Inferred event\\kinematics and PID
	\end{center}
};

\node[solidbox,below=of data] (reweighting) {\centering {\bf Reweighting} \\
	Reweight MC to\\alternative hypotheses \\
	
	\begin{center}
    	$\vec\theta \longrightarrow \vec\theta'$\\
    	$\vec\eta \longrightarrow \vec\eta'$\\
    	$\vec\eta_b \longrightarrow \vec\eta_b'$
	\end{center}
};

\node[solidbox,right=of reweighting] (mc_histogram) {\centering {\bf MC histogram} \\
	Binned MC expectation
};


\node[solidbox,right=of reconstruction] (data_histogram) {\centering {\bf Data histogram} \\
	Binned experimental data
};

\node[circle, minimum size=3cm, color=black, draw=black, very thick, below=of data_histogram] (likelihood) {\centering {\scalebox{1.5}{\likelihood}}
};

% arrows

\draw [->,line width=1.5pt] (mc_generation) -- (detector_simulation);
\draw [->,line width=1.5pt] (detector_simulation) -- (reconstruction);
\draw [->,line width=1.5pt] (data) -- (reconstruction);
\draw [->,line width=1.5pt] (reconstruction) -- (mc_histogram);
\draw [->,line width=1.5pt] (reconstruction) |- (data_histogram);
\draw [->,line width=1.5pt] (reweighting) -- (mc_histogram);
\draw [->,line width=1.5pt] (mc_histogram) -- (likelihood);

\draw [->,line width=1.5pt] (data_histogram) -- (likelihood);
\draw [->,line width=1.5pt] (likelihood) to [out=-150,in=-20] (reweighting);

\end{tikzpicture}
}% end resize box
